Probabilistic modeling of lake surface water temperature using a Bayesian spatio-temporal graph convolutional neural network

Accurate lake temperature estimation is essential for numerous problems tackled in both hydrological and ecological domains. Nowadays physical models are developed to estimate lake dynamics; however, computations needed for accurate estimation of lake surface temperature can get prohibitively expensive. We propose to aggregate simulations of lake temperature at a certain depth together with a range of meteorological features to probabilistically estimate lake surface temperature. Accordingly, we introduce a spatio-temporal neural network that combines Bayesian recurrent neural networks and Bayesian graph convolutional neural networks. This work demonstrates that the proposed graphical model can deliver homogeneously good performance covering the whole lake surface despite having sparse training data available. Quantitative results are compared with a state-of-the-art Bayesian deep learning method. Code for the developed architectural layers, as well as demo scripts, are available on https://renkulab.io/projects/das/bstnn.

==> graphics/model.tex <==


\newcommand{\drawbox}[8]{
    \pgfmathsetmacro \angle {30}
    \pgfmathsetmacro \xd {{#7*2/3*cos(\angle)}}
    \pgfmathsetmacro \yd {{#7*2/3*sin(\angle)}}
    \pgfmathsetmacro \width {{#5}}
    \pgfmathsetmacro \height {{#6}}
    \pgfmathsetmacro \x {{#1-\width+(#2-\width)*(\xd)}}
    \pgfmathsetmacro \y {{#3-\height+(#2-\height)*(\yd)}}


    \draw[fill=#4] (\x,\y) -- (\x+\width,\y) -- (\x+\width,\y+\height) -- (\x,\y+\height) -- cycle;
    \draw[fill=#4] (\x,\y+\height) -- (\x+\xd,\y+\height+\yd) -- (\x+\width+\xd,\y+\height+\yd) -- (\x+\width,\y+\height) -- cycle;
    \draw[fill=#4] (\x+\width,\y+\height) -- (\x+\width+\xd,\y+\height+\yd) -- (\x+\width+\xd,\y+\yd) -- (\x+\width,\y) -- cycle;
%    \draw[fill=#4] (\x,\y+\height) -- (\x+\xd,\y+\height+\yd) -- (\x+\xd,\y+\yd) -- (\x,\y) -- cycle;
    \draw[draw=#8] (\x,\y) -- (\x+\xd,\y+\yd) -- (\x+\width+\xd,\y+\yd);% -- (\x+\width,\y) -- cycle;
    \draw[draw=#8] (\x+\xd,\y+\yd) -- (\x+\xd,\y+\height+\yd);
	\draw (\x+\width,\y) -- (\x+\width,\y+\height);
}
\newcommand{\drawboxx}[7]{
	\pgfmathsetmacro \angle {60}
	\pgfmathsetmacro \xd {{#6*2/3*cos(\angle)}}
	\pgfmathsetmacro \yd {{#6*2/3*sin(\angle)}}
	\pgfmathsetmacro \width {{#4}}
	\pgfmathsetmacro \height {{#5}}
	\pgfmathsetmacro \x {{#1}}
	\pgfmathsetmacro \y {{#2}}
	
	
	\draw[fill=#3] (\x,\y) -- (\x+\width,\y) -- (\x+\width,\y+\height) -- (\x,\y+\height) -- cycle;
	\draw[fill=#3] (\x,\y+\height) -- (\x+\xd,\y+\height+\yd) -- (\x+\width+\xd,\y+\height+\yd) -- (\x+\width,\y+\height) -- cycle;
	\draw[fill=#3] (\x+\width,\y+\height) -- (\x+\width+\xd,\y+\height+\yd) -- (\x+\width+\xd,\y+\yd) -- (\x+\width,\y) -- cycle;
	%    \draw[fill=#4] (\x,\y+\height) -- (\x+\xd,\y+\height+\yd) -- (\x+\xd,\y+\yd) -- (\x,\y) -- cycle;
	\draw[draw=#7] (\x,\y) -- (\x+\xd,\y+\yd) -- (\x+\width+\xd,\y+\yd);% -- (\x+\width,\y) -- cycle;
	\draw[draw=#7] (\x+\xd,\y+\yd) -- (\x+\xd,\y+\height+\yd);
		\draw (\x+\width,\y) -- (\x+\width,\y+\height);
}

\tikzstyle{layer} = [draw,fill=white, minimum size=0.75cm, rounded corners=1mm, node distance=1.75cm, text width = 4cm, align=center]
\tikzstyle{label} = [fill = white, opacity=0, text opacity = 1, node distance=0.2cm, align=center]

\begin{tikzpicture}
	
	\coordinate (b1) at(0,0);
	\drawboxx{0}{0}{white}{1.5}{3}{3}{black!20}
%	\drawbox{1}{1}{-2}{red!10}{2}{0.5}{3}{none}
	\drawboxx{0}{2.5}{red!30}{1.5}{0.5}{3}{none}
	\node[label] (label1) [above = 5 cm of b1, xshift=1.5cm] {\textbf{Input}  \\ 
		$(T\times N\times D)$};
	
	
	\draw[->, thick] (0,0) -- (1,0) node[below] {$T$};
	\draw[->, thick] (0,0) -- (0,1) node[left] {$N$};
	\draw[->, thick] (0,0) -- (0.5,0.86603) node[right] {$D$};
%	\node (l1) at (0.75,-0.5) {time steps};
%	\node (l2) at (-3, 0) {grid nodes};
	\node[layer] (l1) [xshift=3.45cm, yshift=2.25cm, rotate=90, anchor=north] {Temporal model};
	\draw[red!30, arrows={-Triangle[angle=60:20pt]}] ($(l1.north)+(-0.8, 0)$) -- ($(l1.north)+(-0.1,0)$);
	\draw[arrows={-Triangle[angle=60:20pt, fill=white]}] ($(l1.south)+(0.1, 0)$) -- ($(l1.south)+(0.8,0)$);
	
	\drawboxx{5.25}{0.3}{white}{1.5}{3}{1.5}{black!20}
	\drawboxx{6.25}{0.3}{blue!30}{0.5}{3}{1.5}{none}
	\node[label] (label2) [right = 3.5 cm of label1.center, xshift=1.5cm, anchor=center] {\textbf{Temporal features}  \\ 
		$(T\times N\times K)$};
	
	\node[layer] (l2) [rotate=90, right=4.25 cm of l1.south, anchor=north] {Spatial model};
	\draw[blue!30, arrows={-Triangle[angle=60:20pt]}] ($(l2.north)+(-0.8, 0)$) -- ($(l2.north)+(-0.1,0)$);
	\draw[arrows={-Triangle[angle=60:20pt, fill=white]}] ($(l2.south)+(0.1, 0)$) -- ($(l2.south)+(0.8,0)$);
	
	\drawboxx{10.75}{0.4}{white}{1.5}{3}{1.25}{black!20}
    \drawboxx{11.75}{2.9}{green!30}{0.5}{0.5}{1.25}{none}
   	\node[label] (label3) [right = 3.75 cm of label2.center, xshift=1.5cm, anchor=center] {\textbf{Spatial features}  \\ 
    	$(T\times N\times F)$};
	
	\node[layer] (l3) [rotate=90, right=4.5cm of l2.south, anchor=north] {Fully connected};
		\draw[green!30, arrows={-Triangle[angle=60:20pt]}] ($(l3.north)+(-0.8, 0)$) -- ($(l3.north)+(-0.1,0)$);
	\node (outp) [right=1cm of l3.south, rotate=90, anchor=center] {$\mY\in\R^{T\times N}$};
	\draw[arrows={-Triangle[angle=60:20pt, fill=white]}] ($(l3.south)+(0.1, 0)$) -- ($(l3.south)+(0.8,0)$);
	
\end{tikzpicture}
